Renormalization of the 2-point function of the Hubbard model at half-filling

We prove that the two dimensional Hubbard model at finite temperature T and half-filling is analytic in the coupling constant in a radius at least $c/(\log T)^2$. We also study the self-energy through a new two-particle irreducible expansion and prove that this model is not a Fermi liquid, but a Luttinger liquid with logarithmic corrections. The techniques used are borrowed from constructive field theory so the result is mathematically rigorous and completely non-perturbative. Together with earlier results on the existence of two dimensional Fermi liquids, this new result proves that the nature of interacting Fermi systems in two dimensions depends on the shape of the Fermi surface.

==> 3types.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{3types.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12494,7113)(204,-7744)
\end{picture}


==> arbre.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arbre.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6434,2792)(232,-2308)
\put(2215,328){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_2$}%
}}}}
\put(1253,-1209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F_1}$}%
}}}}
\put(561,136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_0$}%
}}}}
\put(5896,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_p$}%
}}}}
\end{picture}%


==> arbre2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arbre2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12519,8241)(204,-8269)
\put(2101,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_1$}%
}}}
\put(11326,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_p$}%
}}}
\put(3526,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_2$}%
}}}
\put(1051,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_0$}%
}}}
\put(3676,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_1$}%
}}}
\put(6226,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_{k_1}$}%
}}}
\end{picture}


==> arbre3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arbre3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12519,8466)(204,-8269)
\put(2026,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_1$}%
}}}
\put(826,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_0$}%
}}}
\put(3676,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_2$}%
}}}
\put(11401,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_p$}%
}}}
\put(3226,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_1$}%
}}}
\put(6301,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_2$}%
}}}
\end{picture}


==> arbre4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arbre4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12519,8722)(204,-8273)
\put(901,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_0$}%
}}}}
\put(2026,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_1$}%
}}}}
\put(11251,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{F}_p$}%
}}}}
\put(5176,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_1$}%
}}}}
\put(7051,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_2$}%
}}}}
\end{picture}%


==> arbre5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arbre5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12519,8991)(204,-8269)
\put(4951,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_1$}%
}}}
\put(6601,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_2$}%
}}}
\put(5251,314){\makebox(0,0)[lb]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_3$}%
}}}
\end{picture}


==> arbre6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arbre6.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12519,8332)(204,-8273)
\put(3526,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_1$}%
}}}}
\end{picture}%


==> arbre7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arbre7.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12519,8595)(204,-8536)
\put(3226,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}cuts}%
}}}}
\put(3676,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_1$}%
}}}}
\put(5926,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_2$}%
}}}}
\end{picture}%


==> numbering.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{numbering.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13299,3970)(-11,-7157)
\put(3526,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{1,a}$}%
}}}
\put(9151,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{3,b}$}%
}}}
\put(12676,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{5}$}%
}}}
\put(5701,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{2,a'}$}%
}}}
\put(8326,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{3,b'}$}%
}}}
\put(9601,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{3,c'}$}%
}}}
\put(7201,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{3,a'}$}%
}}}
\put(3376,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{1,a'}$}%
}}}
\put(226,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{0}$}%
}}}
\put(751,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{0,a}$}%
}}}
\put(6226,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{3}$}%
}}}
\put(2626,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{1}$}%
}}}
\put(5026,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{2}$}%
}}}
\put(7276,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{3,a}$}%
}}}
\put(11326,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{G}_{4}$}%
}}}
\end{picture}


==> twopipoisson.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{twopipoisson.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15770,11564)(-2622,-10848)
\put(976,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_2$}%
}}}
\put(3751,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_3$}%
}}}
\put(1126,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_1$}%
}}}
\put(11626,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_6$}%
}}}
\put(6601,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_5$}%
}}}
\put(6976,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pmb{\ell}_4$}%
}}}
\end{picture}

